Concatenated Classic and Neural (CCN) Codes: ConcatenatedAE

Small neural networks (NNs) used for error correction were shown to improve on classic channel codes and to address channel model changes. We extend the code dimension of any such structure by using the same NN under one-hot encoding multiple times, then serially-concatenated with an outer classic code. We design NNs with the same network parameters, where each Reed-Solomon codeword symbol is an input to a different NN. Significant improvements in block error probabilities for an additive Gaussian noise channel as compared to the small neural code are illustrated, as well as robustness to channel model changes.

==> Figure1.tex <==
\documentclass{standalone}
\usepackage{tikz_style}

\begin{document}
\def\encpos{4.5}
\def\hidlsep{0.7}
\def\decpos{12.35}
\def\RS{-0.6}
\def\OH{1.3}

		\begin{tikzpicture}
		\tikzstyle{hidden neuron}=[fill,circle,inner sep=1.5pt];
		\tikzstyle{inner dot}=[fill,circle,inner sep=0.6pt];
		
		\coordinate (p11) at (\RS,0);
		\coordinate (p12) at (\RS,0);
		\node[block, very thick, minimum width=1.2cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p11) (p12)] (B) {};
		\node[align=center, rotate=270] at (B.center) {Batch of\\RS sequences ${\tilde{u}}^{k_1}$};
		
		\coordinate (p21) at (\OH,0);
		\coordinate (p22) at (\OH,0);
		\node[block, very thick, minimum width=1.5cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p21) (p22)] (rshp) {};
		\node[align=center, rotate=270] at (rshp.center) {One-hot encoding\\ of each sequence \\to $\mathbf{s}\in \mathbb{F}_2^{2^{k_1}}$};
		
		
		%%%%%%%%%% Encoder %%%%%%%%%%%
		
		\node at (\encpos,2.6) (nE) {neural encoder};
		\coordinate (p31) at (\encpos,0);
		\coordinate (p32) at (\encpos,0);
		\node[block, very thick, minimum width=4cm, minimum height=4.7cm, align=center, fill=MyGreen1!25, draw] [fit = (p31) (p32)] (E) {};
		%\node[align=center,font=\large] at (E1.center) {Enc.1 \\ $(k_1,n_1)$\\code};
		\node[align=center] at (E.center) {};
		
		% draw input nodes
		\foreach \x in {1,2,3,4,5,6}
            \node[hidden neuron] (c1\x) at (\encpos-\hidlsep*2,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (c11)--(c16);
		
		% draw hidden nodes layer 1
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (c2\x) at (\encpos-\hidlsep,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (c20)--(c27);
		
		% draw hidden nodes middle
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (cm\x) at (\encpos,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (cm0)--(cm7);
		
		% dots in the middle
		\node[inner dot] (d0) at (\encpos-.5,0){};
		\node[inner dot] (d1) at (\encpos-.35,0){};
		\node[inner dot] (d3) at (\encpos-.2,0){};
		
		\node[inner dot] (d0) at (\encpos+.5,0){};
		\node[inner dot] (d1) at (\encpos+.35,0){};
		\node[inner dot] (d3) at (\encpos+.2,0){};
		
		% draw hidden nodes layer 3
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (c3\x) at (\encpos+\hidlsep,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (c30)--(c37);
		
		
		% draw output nodes
		\foreach \x in {1,2,3,4,5,6}
            \node[hidden neuron] (c4\x) at (\encpos+\hidlsep*2,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (c41)--(c46);
		
		% connect all dots
		\foreach \x in {0,1,2,3,4,5,6,7}
		{
		    \draw [-, ] (c11)--(c2\x);
		    \draw [-, ] (c16)--(c2\x);
		    \draw [-, ] (c14)--(c2\x);
		    \draw [-, ] (c3\x)--(c41);
		    \draw [-, ] (c3\x)--(c43);
		    \draw [-, ] (c3\x)--(c46);
        }
		
		\node[align=center,font=\footnotesize] at (\encpos-\hidlsep*2,1.6) {input\\size\\$2^{k_1}$};
		\node[align=center,font=\footnotesize] at (\encpos+\hidlsep*2,1.6) {output\\size\\$n_1$};
		
		\node (p1) at (\encpos-\hidlsep,-1.38){};
		\node (p2) at (\encpos+\hidlsep,-1.38){};
		%\draw [BC] (p1)--(p2);
		\node[align=center,font=\footnotesize] at (\encpos,-1.98) {$L$ hidden layers of size $2^{k_1}$};
		
		
		%%%%%%%%%% Decoder %%%%%%%%%%%
		% Begin
		
		\node at (\decpos,2.6) (nD) {neural decoder};
		\coordinate (p31) at (\decpos,0);
		\coordinate (p32) at (\decpos,0);
		\node[block, very thick, minimum width=4cm, minimum height=4.7cm, align=center, fill=MyGreen1!25, draw] [fit = (p31) (p32)] (D) {};
		\node[align=center] at (D.center) {};
		
		% draw input nodes
		\foreach \x in {1,2,3,4,5,6}
            \node[hidden neuron] (cc1\x) at (\decpos-\hidlsep*2,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (cc11)--(cc16);
		
		% draw hidden nodes layer 1
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (cc2\x) at (\decpos-\hidlsep,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (cc20)--(cc27);
		
		% draw hidden nodes middle
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (ccm\x) at (\decpos,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (ccm0)--(ccm7);
		
		% dots in the middle
		\node[inner dot] (dd0) at (\decpos-.5,0){};
		\node[inner dot] (dd1) at (\decpos-.35,0){};
		\node[inner dot] (dd3) at (\decpos-.2,0){};
		
		\node[inner dot] (dd0) at (\decpos+.5,0){};
		\node[inner dot] (dd1) at (\decpos+.35,0){};
		\node[inner dot] (dd3) at (\decpos+.2,0){};
		
		% draw hidden nodes layer 3
		\foreach \x in {0,1,2,3,4,5,6,7}
            \node[hidden neuron] (cc3\x) at (\decpos+\hidlsep,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (cc30)--(cc37);
		
		% draw output nodes
		\foreach \x in {1,2,3,4,5,6}
            \node[hidden neuron] (cc4\x) at (\decpos+\hidlsep*2,1.4-\x*0.4) {};
		\draw [-, densely dotted, thick] (cc41)--(cc46);
		
		% connect all dots
		
		\foreach \x in {0,1,2,3,4,5,6,7}
		{
		    \draw [-, ] (cc11)--(cc2\x);
		    \draw [-, ] (cc16)--(cc2\x);
		    \draw [-, ] (cc14)--(cc2\x);
		    \draw [-, ] (cc3\x)--(cc41);
		    \draw [-, ] (cc3\x)--(cc43);
		    \draw [-, ] (cc3\x)--(cc46);
        }
		
		\node[align=center,font=\footnotesize] at (\decpos-2*\hidlsep,1.6) {input\\size\\$n_1$};
		\node[align=center,font=\footnotesize] at (\decpos+2*\hidlsep,1.6) {output\\size\\$2^{k_1}$};
		\node[align=center,font=\footnotesize] at (\decpos,-1.98) {$L$ hidden layers of size $2^{k_1}$};
		
		% End
		%%%%%%%%%%%%%%%%%%%%%
		
		
		\coordinate (p21) at (7.65,0);
		\coordinate (p22) at (7.65,0);
		\node[block, very thick, minimum width=1.2cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p21) (p22)] (pwr) {};
		\node[align=center, rotate=270] at (pwr.center) {Power\\ normalization};
		
		\coordinate (p31) at (9.25,0);
		\coordinate (p32) at (9.25,0);
		\node[block, very thick, minimum width=1cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p31) (p32)] (Ch) {};
		\node[align=center,rotate=270] at (Ch.center) {Channel};
		
		\coordinate (p41) at (15.35,0);
		\coordinate (p42) at (15.35,0);
		\node[block, very thick, minimum width=1.2cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p41) (p42)] (out) {};
		\node[align=center, rotate=270] at (out.center) {Softmax \\to $\hat{\mathbf{s}} \in (0,1)^{2^{k_1}}$};
		
		\coordinate (p41) at (15.35,0);
		\coordinate (p42) at (15.35,0);
		\node[block, very thick, minimum width=1.2cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p41) (p42)] (sm) {};
		\node[align=center, rotate=270] at (sm.center) {Softmax \\to $\hat{\mathbf{s}} \in (0,1)^{2^{k_1}}$};
        
        \coordinate (p41) at (17,0);
		\coordinate (p42) at (17,0);
		\node[block, very thick, minimum width=1.2cm, minimum height=3cm, align=center, fill=MyGray1!40, draw] [fit = (p41) (p42)] (out) {};
		\node[align=center, rotate=270] at (out.center) {Arg max to $\hat{\tilde{u}}^{k_1}$};

		\draw [->,very thick] (B)--(rshp);
		\draw [->,very thick] (rshp)--(E);
		\draw [->,very thick] (E)--(pwr);
		\draw [->,very thick] (pwr)--(Ch);
		\draw [->,very thick] (Ch)--(D);
		\draw [->,very thick] (D)--(sm);
		\draw [->,very thick] (sm)--(out);
		
		\end{tikzpicture}


\end{document}
